L-Sort: On-chip Spike Sorting with Efficient Median-of-Median Detection and Localization-based Clustering

Spike sorting is a critical process for decoding large-scale neural activity from extracellular recordings. The advancement of neural probes facilitates the recording of a high number of neurons with an increase in channel counts, arising a higher data volume and challenging the current on-chip spike sorters. This paper introduces L-Sort, a novel on-chip spike sorting solution featuring median-of-median spike detection and localization-based clustering. By combining the median-of-median approximation and the proposed incremental median calculation scheme, our detection module achieves a reduction in memory consumption. Moreover, the localization-based clustering utilizes geometric features instead of morphological features, thus eliminating the memory-consuming buffer for containing the spike waveform during feature extraction. Evaluation using Neuropixels datasets demonstrates that L-Sort achieves competitive sorting accuracy with reduced hardware resource consumption. Implementations on FPGA and ASIC (180 nm technology) demonstrate significant improvements in area and power efficiency compared to state-of-the-art designs while maintaining comparable accuracy. If normalized to 22 nm technology, our design can achieve roughly $\times 10$ area and power efficiency with similar accuracy, compared with the state-of-the-art design evaluated with the same dataset. Therefore, L-Sort is a promising solution for real-time, high-channel-count neural processing in implantable devices.

==> tikz/area_breakdown.tex <==
\begin{tikzpicture}

\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (90.00:3.2) arc (90.00:32.32:3.2) -- cycle;
\draw[thick] (0, 0) -- (32.32:3.2) arc (32.32:25.95:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=yellow!20!black] (0, 0) -- (25.95:3.2) arc (25.95:-178.49:3.2) -- cycle;
\draw[thick] (0, 0) -- (-178.49:3.2) arc (-178.49:-190.44:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=blue!20!black] (0, 0) -- (-190.44:3.2) arc (-190.44:-190.44:3.2) -- cycle;
\draw[thick] (0, 0) -- (-190.44:3.2) arc (-190.44:-239.60:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=purple!20!black] (0, 0) -- (-239.60:3.2) arc (-239.60:-261.84:3.2) -- cycle;
\draw[thick] (0, 0) -- (-261.84:3.2) arc (-261.84:-267.97:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=red!20!black] (0, 0) -- (-267.97:3.2) arc (-267.97:-267.97:3.2) -- cycle;
\draw[thick] (0, 0) -- (-267.97:3.2) arc (-267.97:-270.00:3.2) -- cycle;

\draw[thick,fill=green] (0, 0) -- (90.00:3) arc (90.00:25.95:3) -- cycle;
\draw[thick,fill=yellow] (0, 0) -- (25.95:3) arc (25.95:-190.44:3) -- cycle;
\draw[thick,fill=blue] (0, 0) -- (-190.44:3) arc (-190.44:-239.60:3) -- cycle;
\draw[thick,fill=purple] (0, 0) -- (-239.60:3) arc (-239.60:-267.97:3) -- cycle;
\draw[thick,fill=red] (0, 0) -- (-267.97:3) arc (-267.97:-270.00:3) -- cycle;

\node at (1.30, 1.27) {\color{white} \textbf{\begin{tabular}{cc}Digital Filter\\17.79\%\end{tabular}}};

\node at (0.20, -1.49) {\color{white} \textbf{\begin{tabular}{cc}Peak Detector\\60.11\%\end{tabular}}};

\node at (-1.73, 1.16) {\color{white} \textbf{\begin{tabular}{ccc}Spike\\Locator\\13.65\%\end{tabular}}};

\node at (-0.47, 1.44) {\color{white} \textbf{\begin{tabular}{ccc}Clustering\\Module\\7.88\%\end{tabular}}};

\node at (-0.03, 2.50) {\color{white} \textbf{\begin{tabular}{ccc}UART\\0.56\%\end{tabular}}};

\draw[thick,pattern=north east lines,pattern color=black] (3,-2.2) rectangle ++ (0.3,-0.3) -- ++ (0,0.15) node[anchor=west] {SRAM};

\draw[thick] (3,-2.7) rectangle ++ (0.3,-0.3) -- ++ (0,0.15) node[anchor=west] {Logic};

\end{tikzpicture}

==> tikz/locator.tex <==
\begin{figure*}[t]
\centering
\resizebox{.8\linewidth}{!}{
\begin{tikzpicture}[]
% input pattern
\foreach \signal [count=\y] in {
      {1,1,0,0},
      {127,63,0,0},
      {147,254,0,0},
      {2234,2235,2236,0},
    } {
    \ifnum\y=1
    \node at (0, \y+0.25) {valid};
    \node at (2.5, \y+4) {\color{red} \textcircled{1}};
    \node at (3.75, \y+4+0.03) {\color{green} \textcircled{2}};
    \node at (5, \y+4) {\color{blue} \textcircled{3}};
    \fi
    \ifnum\y=2
    \node at (0, \y+0.25) {amplitude};
    \fi
    \ifnum\y=3
    \node at (0, \y+0.25) {channel index};
    \fi
    \ifnum\y=4
    \node at (0, \y+0.25) {timestep};
    \fi
    \foreach \val [count=\c] in \signal {
        \draw (1.25*\c,\y) -- ++ (0.5, 0) -- ++ (0.25, 0.5) -- ++ (0.5, 0);
        \draw (1.25*\c,\y+0.5) -- ++ (0.5, 0) -- ++ (0.25, -0.5) -- ++ (0.5, 0);
        \ifnum\c=1
        \node at (1.25*\c+1.25, \y+0.25) {\color{red} \val};
        \fi
        \ifnum\c=2
        \node at (1.25*\c+1.25, \y+0.25) {\color{green} \val};
        \fi
        \ifnum\c=3
        \node at (1.25*\c+1.25, \y+0.25) {\color{blue} \val};
        \fi
    }
}
\node at (3,.5) {\emph{from peak detector (detected peaks)}};

% branches for valid (start from [5, 1.5])
\coordinate (start_value) at (6.25, 1.25);
\draw[->] (start_value) -- ++ (.75,0) -- ++ (0,-.5) -- ++ (.5,0) coordinate (value_0_end);
\draw[very thick] (value_0_end) ++(0, -0.25) rectangle ++(1, 0.5);
\node at ([xshift=0.5cm]value_0_end) {$=0$};
\coordinate (value_0_end) at ([xshift=1cm]value_0_end);
\draw[->] (value_0_end) -- ++ (.5,0) coordinate (value_0_end);
\draw[very thick] (value_0_end) ++(0, -0.25) rectangle ++(1.25, 0.5);
\node at ([xshift=0.625cm]value_0_end) {send?};

\draw[->] (start_value) ++ (.75,0) -- ++ (0,.5) -- ++ (.5,0) coordinate (value_1_end);
\draw[very thick] (value_1_end) ++(0, -0.25) rectangle ++(1, 0.5);
\node at ([xshift=0.5cm]value_1_end) {$=1$};
\coordinate (value_1_end) at ([xshift=1cm]value_1_end);
\draw[->] (value_1_end) -- ++ (.5,0) coordinate (value_1_end);
\draw (value_1_end) ++(0, -0.5) rectangle ++(1.25, 0.5);
\node at ([xshift=0.625cm,yshift=-0.25cm]value_1_end) {merge?};
\draw (value_1_end) ++(0, 0) rectangle ++(1.25, 0.5);
\node at ([xshift=0.625cm,yshift=0.25cm]value_1_end) {new?};
\draw[very thick] (value_1_end) ++(0, -0.5) rectangle ++(1.25, 1);

% memory bank
\coordinate (start_memory) at (12, 0.5);
\foreach \m in {0,...,7} {
    \draw[draw=black] (start_memory) ++(0,.5*\m) rectangle ++ (3,.5);
    \ifnum\m<6 
    \node at ([xshift=4cm, yshift=0.5*\m cm+0.25cm]start_memory) {Buffer \#\m};
    \fi
    \ifnum\m>6 
    \node at ([xshift=4cm, yshift=0.5*\m cm+0.25cm]start_memory) {Buffer \#15};
    \fi
}
\draw (start_memory) ++ (1,0) -- ++ (0,3);
\draw (start_memory) ++ (2,0) -- ++ (0,3);
\draw (start_memory) ++ (1,3.5) -- ++ (0,0.5);
\draw (start_memory) ++ (2,3.5) -- ++ (0,0.5);
\node at ([xshift=1.5cm, yshift=3.25cm]start_memory) {...};
\node at ([xshift=.5cm,yshift=4.33cm]start_memory) {ts.};
\node at ([xshift=1.5cm,yshift=4.33cm]start_memory) {ch.};
\node at ([xshift=2.5cm,yshift=4.25cm]start_memory) {amp.};
\node at ([xshift=.5cm,yshift=0.25cm]start_memory) {\textbf{2216}};
\node at ([xshift=.5cm,yshift=0.75cm]start_memory) {2221};
\node at ([xshift=.5cm,yshift=1.25cm]start_memory) {\textbf{2232}};
\node at ([xshift=.5cm,yshift=1.75cm]start_memory) {2233};
\node at ([xshift=.5cm,yshift=2.25cm]start_memory) {\textbf{2234}};
\node at ([xshift=.5cm,yshift=2.75cm]start_memory) {0};
\node at ([xshift=.5cm,yshift=3.75cm]start_memory) {0};
\node at ([xshift=1.5cm,yshift=0.25cm]start_memory) {\textbf{89}};
\node at ([xshift=1.5cm,yshift=0.75cm]start_memory) {317};
\node at ([xshift=1.5cm,yshift=1.25cm]start_memory) {\textbf{255}};
\node at ([xshift=1.5cm,yshift=1.75cm]start_memory) {64};
\node at ([xshift=1.5cm,yshift=2.25cm]start_memory) {\textbf{147}};
\node at ([xshift=1.5cm,yshift=2.75cm]start_memory) {0};
\node at ([xshift=1.5cm,yshift=3.75cm]start_memory) {0};
\node at ([xshift=2.5cm,yshift=0.25cm]start_memory) {\textbf{231}};
\node at ([xshift=2.5cm,yshift=0.75cm]start_memory) {142};
\node at ([xshift=2.5cm,yshift=1.25cm]start_memory) {\textbf{94}};
\node at ([xshift=2.5cm,yshift=1.75cm]start_memory) {124};
\node at ([xshift=2.5cm,yshift=2.25cm]start_memory) {\textbf{127}};
\node at ([xshift=2.5cm,yshift=2.75cm]start_memory) {0};
\node at ([xshift=2.5cm,yshift=3.75cm]start_memory) {0};
\draw[very thick] (start_memory) rectangle ++ (3,4);
\node at ([xshift=1.5cm,yshift=-.35cm]start_memory) {\textbf{Spike Bank}};

% other inputs
\coordinate (start_amp) at (6.25, 2.25);
\draw[->] (start_amp) -- ++ (2.75,0);
\coordinate (start_ch) at (6.25, 3.25);
\draw[->] (start_ch) -- ++ (2.85,0) -- ++ (0,-1);
\coordinate (start_ts) at (6.25, 4.25);
\draw[->] (start_ts) -- ++ (2.95,0) -- ++ (0,-2);

% from bank to new/merge
\draw [->] ([xshift=.5cm,yshift=4.5cm]start_memory) -- ++ (0,0.2) -- ++ (-2.5,0) -- ++ (0,-2.95);
\draw [->] ([xshift=1.5cm,yshift=4.5cm]start_memory) -- ++ (0,0.3) -- ++ (-3.6,0) -- ++ (0,-3.05);
\draw [->] ([xshift=2.5cm,yshift=4.5cm]start_memory) -- ++ (0,0.4) -- ++ (-4.7,0) -- ++ (0,-3.15);

% to send
\draw[->] (start_ts) ++ (.5,0) -- ++ (0,-4) -- ++ (2.6,0) -- ++ (0,0.25);
\draw[->] ([yshift=0.25cm]start_memory) -- ++ (-1.75,0);

% circle 1
\draw [->, red, ultra thick] ([xshift=1.25cm,yshift=0.25cm]value_1_end) -- ++ (0.75,0) -- node[midway, left] {\textcircled{1}} ++ (0,0.75) -- ++ (1,0);
\draw[draw=red,ultra thick] (start_memory) ++(0,2) rectangle ++ (3,.5);

% circle 2
\draw [->, green, ultra thick] ([xshift=1.25cm,yshift=-0.25cm]value_1_end) -- ++ (1,0) -- ++ (0,0.25) -- node[midway, above] {\textcircled{2}} ++ (0.75,0);
\draw[draw=green,ultra thick] (start_memory) ++(0,1) rectangle ++ (3,.5);

% circle 3
\draw [->, blue, ultra thick] ([yshift=-0.1cm]start_memory) -- node[midway, below] {\textcircled{3}} ++ (-2,0) -- ++ (0,-0.5);
\draw[draw=blue,ultra thick] (start_memory) ++(0,0) rectangle ++ (3,.5);

% overall box
\draw[draw=black,ultra thick, rounded corners=5pt] (6.5,-0.25) rectangle ++ (10.5,6.5);
\node at (11.75,5.75) {\Large\textbf{Spike Locator}};

% output
\draw[fill=white] ([xshift=0.625cm,yshift=-0.25cm]value_0_end) -- ++ (0,-.65) ++ (-0.1,0) rectangle ++ (0.2,-0.2) node[below] {\emph{to clustering module (located spikes)}};

\end{tikzpicture}
}
\caption{Hardware architecture of spike locator.}
\label{fig:locator}
\end{figure*}

==> tikz/median_a.tex <==
\begin{tikzpicture}[]

\def\boxsizeX{1}
\def\boxsizeY{0.125}
\def\offsetX{0}
\def\offsetY{0}

\def\boxsizeMX{1.3}
\def\boxsizeMY{.5}

\def\boxsizeNX{1}
\def\boxsizeNY{.5}


% Draw several boxes as median memory
\foreach \y in {0,...,24} {
    \draw[draw=black] (\offsetX,\offsetY+\boxsizeY*\y) rectangle (\offsetX+\boxsizeX,\offsetY+\boxsizeY*\y+\boxsizeY);
}

% Arrow and text pointing to the first box
\draw[->] (\offsetX-1.4, \offsetY+0.5*\boxsizeY) -- (\offsetX, \offsetY+0.5*\boxsizeY)
    node[pos=0, above] {newest sample} node[pos=0, below] {$X[N-1]$};

% Arrow and text pointing to the last box
\draw[<-] (\offsetX-1.4, \offsetY+24*\boxsizeY+0.5*\boxsizeY) -- (\offsetX, \offsetY+24*\boxsizeY+0.5*\boxsizeY)
    node[pos=0, above] {oldest sample} node[pos=0, below] {$X[0]$};

\draw[<-,blue,thick] (\offsetX-.4, \offsetY+24*\boxsizeY+0.5*\boxsizeY-0.5) -- (\offsetX-.4, \offsetY+0.5*\boxsizeY+0.5)
    node[midway, left] {\color{blue}\textbf{\begin{tabular}{cc}stored in \\ order of \\ timestep\end{tabular}}};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5, \offsetY+12*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5,\offsetY+12*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+0.5*\boxsizeMX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) {Median};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+12*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5,\offsetY+12*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+0.5*\boxsizeNX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) {$\times N_{th}$};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX+.5, \offsetY+12*\boxsizeY+0.5*\boxsizeY);

\end{tikzpicture}

==> tikz/median_b.tex <==
\begin{tikzpicture}[]

\def\boxsizeX{1}
\def\boxsizeY{0.125}
\def\offsetX{0}
\def\offsetY{0}

\def\boxsizeMX{1.3}
\def\boxsizeMY{.5}

\def\boxsizeNX{1}
\def\boxsizeNY{.5}


% Draw several boxes as median memory
\foreach \my in {0,...,4} {
    \foreach \y in {0,...,4} {
        \draw[draw=black] (\offsetX,\offsetY+\boxsizeY*\y+6*\boxsizeY*\my) rectangle (\offsetX+\boxsizeX,\offsetY+\boxsizeY*\y+\boxsizeY+6*\boxsizeY*\my);
    }
}

% Arrow and text pointing to the first box
\draw[->] (\offsetX-1.4, \offsetY+0.5*\boxsizeY) -- (\offsetX, \offsetY+0.5*\boxsizeY)
    node[pos=0, above] {newest sample} node[pos=0, below] {$X[N-1]$};

% Arrow and text pointing to the last box
\draw[<-] (\offsetX-1.4, \offsetY+28*\boxsizeY+0.5*\boxsizeY) -- (\offsetX, \offsetY+28*\boxsizeY+0.5*\boxsizeY)
    node[pos=0, above] {oldest sample} node[pos=0, below] {$X[0]$};

\draw[<-,blue,thick] (\offsetX-.4, \offsetY+28*\boxsizeY+0.5*\boxsizeY-0.5) -- (\offsetX-.4, \offsetY+0.5*\boxsizeY+0.5)
    node[midway, left] {\color{blue}\textbf{\begin{tabular}{cc}stored in \\ order of \\ timestep\end{tabular}}};

% five medians
\foreach \my in {0,...,4} {
    % arrow
    \draw[->] (\offsetX+\boxsizeX, \offsetY+2*\boxsizeY+0.5*\boxsizeY+6*\boxsizeY*\my) -- (\offsetX+\boxsizeX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY+6*\boxsizeY*\my);
    
    % box
    \draw[draw=black] (\offsetX+\boxsizeX+.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY+6*\boxsizeY*\my) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+6*\boxsizeY*\my);
    
    % text
    \node at (\offsetX+\boxsizeX+.5+0.5*\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY+6*\boxsizeY*\my) {Median};
}

% MEDIAN ARROW
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.7, \offsetY+11*\boxsizeY+0.5*\boxsizeY);
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+8*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+11*\boxsizeY+0.5*\boxsizeY);
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+14*\boxsizeY+0.5*\boxsizeY);
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+20*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+17*\boxsizeY+0.5*\boxsizeY);
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+26*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.7, \offsetY+17*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5+.5+\boxsizeMX,\offsetY+14*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeMX,\offsetY+14*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+0.5*\boxsizeMX+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY) {Median};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+.5+\boxsizeMX,\offsetY+14*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX+.5+\boxsizeMX,\offsetY+14*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+0.5*\boxsizeNX+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY) {$\times N_{th}$};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX+.5+.5+\boxsizeMX, \offsetY+14*\boxsizeY+0.5*\boxsizeY);

\end{tikzpicture}

==> tikz/median_c.tex <==
\begin{tikzpicture}[]

\def\boxsizeX{1}
\def\boxsizeY{0.125}
\def\offsetX{0}
\def\offsetY{0}

\def\boxsizeMX{1.3}
\def\boxsizeMY{.5}

\def\boxsizeNX{1}
\def\boxsizeNY{.5}


% Draw several boxes as median memory
\foreach \y in {0,...,23} {
    \draw[draw=black] (\offsetX-.2,\offsetY+\boxsizeY*\y) rectangle (\offsetX,\offsetY+\boxsizeY*\y+\boxsizeY);
    \draw[draw=black] (\offsetX,\offsetY+\boxsizeY*\y) rectangle (\offsetX+\boxsizeX,\offsetY+\boxsizeY*\y+\boxsizeY);
}

% Arrow and text pointing to the first box
\draw[->] (\offsetX-1.6, \offsetY+0.5*\boxsizeY) -- (\offsetX-.2, \offsetY+0.5*\boxsizeY)
    node[pos=0, above] {smallest sample};

% Arrow and text pointing to the last box
\draw[->] (\offsetX-1.6, \offsetY+23*\boxsizeY+0.5*\boxsizeY) -- (\offsetX-.2, \offsetY+23*\boxsizeY+0.5*\boxsizeY)
    node[pos=0, below] {biggest sample};

\draw[<-,blue,thick] (\offsetX-.4, \offsetY+23*\boxsizeY+0.5*\boxsizeY-0.5) -- (\offsetX-.4, \offsetY+0.5*\boxsizeY+0.5)
    node[midway, left] {\color{blue}\textbf{\begin{tabular}{cc}stored in \\ order of \\ magnitude\end{tabular}}};

\draw[<-,red,thick] (\offsetX-.1, \offsetY) -- (\offsetX-.1, \offsetY-0.5)
    node[pos=1,left] {\color{red}\textbf{\begin{tabular}{c}extra memory usage \\ for marking timestep\end{tabular}}} node[pos=1,right] {\color{red}$log_2(N-1)$ bits per sample};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5, \offsetY+12*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5,\offsetY+12*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+0.5*\boxsizeMX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) {Median};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+12*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY-.5) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+12*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) node[pos=0,below] {\begin{tabular}{c}newest\\sample\end{tabular}};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+.5) -- (\offsetX+\boxsizeX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+.5) node[pos=.3,above] {update};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+12*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5,\offsetY+12*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX,\offsetY+12*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+0.5*\boxsizeNX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) {$\times N_{th}$};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX, \offsetY+12*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX+.5, \offsetY+12*\boxsizeY+0.5*\boxsizeY);

\end{tikzpicture}

==> tikz/median_d.tex <==
\begin{tikzpicture}[]

\def\boxsizeX{1}
\def\boxsizeY{0.125}
\def\offsetX{0}
\def\offsetY{0}

\def\boxsizeMX{1.3}
\def\boxsizeMY{.5}

\def\boxsizeNX{1}
\def\boxsizeNY{.5}


% Draw several boxes as median memory
\foreach \y in {0,...,3} {
    \draw[draw=black] (\offsetX-.2,\offsetY+\boxsizeY*\y) rectangle (\offsetX,\offsetY+\boxsizeY*\y+\boxsizeY);
    \draw[draw=black] (\offsetX,\offsetY+\boxsizeY*\y) rectangle (\offsetX+\boxsizeX,\offsetY+\boxsizeY*\y+\boxsizeY);
}

\draw[<-,blue,thick] (\offsetX-.4, \offsetY+3*\boxsizeY+0.5*\boxsizeY) -- (\offsetX-.4, \offsetY+0.5*\boxsizeY)
    node[midway, left] {\color{blue}\textbf{magnitude}};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+0.5*\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) {Median};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY-.5) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) node[pos=0,below] {\begin{tabular}{c}newest\\sample\end{tabular}};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+.3) -- (\offsetX+\boxsizeX-.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+.3) node[pos=.5,above] {update} -- (\offsetX+\boxsizeX-.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY+1) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY+1) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX, \offsetY+2*\boxsizeY-0.5*\boxsizeMY+2);

\def\offsetX{0}
\def\offsetY{2}

% Draw several boxes as median memory
\foreach \y in {0,...,3} {
    \draw[draw=black] (\offsetX-.2,\offsetY+\boxsizeY*\y) rectangle (\offsetX,\offsetY+\boxsizeY*\y+\boxsizeY);
    \draw[draw=black] (\offsetX,\offsetY+\boxsizeY*\y) rectangle (\offsetX+\boxsizeX,\offsetY+\boxsizeY*\y+\boxsizeY);
}

\draw[<-,blue,thick] (\offsetX-.4, \offsetY+3*\boxsizeY+0.5*\boxsizeY) -- (\offsetX-.4, \offsetY+0.5*\boxsizeY)
    node[midway, left] {\color{blue}\textbf{magnitude}};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+0.5*\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) {Median};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY) -- (\offsetX+\boxsizeX+.5+.5*\boxsizeMX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+.3) -- (\offsetX+\boxsizeX-.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY+.3) node[pos=.5,above] {update every 5 timesteps} -- (\offsetX+\boxsizeX-.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY);

% Add text to the mid box
\draw[draw=black] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5,\offsetY+2*\boxsizeY+0.5*\boxsizeY-.5*\boxsizeMY) rectangle (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX,\offsetY+2*\boxsizeY+0.5*\boxsizeY+.5*\boxsizeMY);

\node at (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+0.5*\boxsizeNX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) {$\times N_{th}$};

% Add arrow to the mid box in the right
\draw[->] (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX, \offsetY+2*\boxsizeY+0.5*\boxsizeY) -- (\offsetX+\boxsizeX+.5+\boxsizeMX+.5+\boxsizeNX+.5, \offsetY+2*\boxsizeY+0.5*\boxsizeY);

\end{tikzpicture}

==> tikz/power_breakdown.tex <==
\begin{tikzpicture}

\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (90.00:3.2) arc (90.00:58.91:3.2) -- cycle;
\draw[thick] (0, 0) -- (58.91:3.2) arc (58.91:42.81:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (42.81:3.2) arc (42.81:-72.66:3.2) -- cycle;
\draw[thick] (0, 0) -- (-72.66:3.2) arc (-72.66:-95.55:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (-95.55:3.2) arc (-95.55:-95.55:3.2) -- cycle;
\draw[thick] (0, 0) -- (-95.55:3.2) arc (-95.55:-107.80:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (-107.80:3.2) arc (-107.80:-114.11:3.2) -- cycle;
\draw[thick] (0, 0) -- (-114.11:3.2) arc (-114.11:-119.28:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (-119.28:3.2) arc (-119.28:-119.28:3.2) -- cycle;
\draw[thick] (0, 0) -- (-119.28:3.2) arc (-119.28:-120.43:3.2) -- cycle;
\draw[thick,pattern=north east lines,pattern color=green!10!black] (0, 0) -- (-120.43:3.2) arc (-120.43:-120.43:3.2) -- cycle;
\draw[thick] (0, 0) -- (-120.43:3.2) arc (-120.43:-270.00:3.2) -- cycle;

\draw[fill=green!50!black] (0, 0) -- (90.00:3) arc (90.00:42.81:3) -- cycle;
\draw[fill=yellow!50!black] (0, 0) -- (42.81:3) arc (42.81:-95.55:3) -- cycle;
\draw[fill=blue!50!black] (0, 0) -- (-95.55:3) arc (-95.55:-107.80:3) -- cycle;
\draw[fill=purple!50!black] (0, 0) -- (-107.80:3) arc (-107.80:-119.28:3) -- cycle;
\draw[fill=red!50!black] (0, 0) -- (-119.28:3) arc (-119.28:-120.43:3) -- cycle;
\draw[fill=brown!50!black] (0, 0) -- (-120.43:3) arc (-120.43:-270.00:3) -- cycle;

\node at (0.70, 1.87) {\color{white} \textbf{\begin{tabular}{ccc}Digital\\Filter\\13.11\%\end{tabular}}};

\node at (1.34, -0.67) {\color{white} \textbf{\begin{tabular}{cc}Peak Detector\\38.43\%\end{tabular}}};

\node at (0.30, -1.87) {\color{white} \textbf{\begin{tabular}{ccc}Spike\\Locator\\3.40\%\end{tabular}}};

\node at (-1.10, -1.98) {\color{white} \textbf{\begin{tabular}{ccc}Clustering\\Module\\3.19\%\end{tabular}}};

\node at (-0.75, -0.70) {\color{white} \textbf{\begin{tabular}{ccc}UART\\0.32\%\end{tabular}}};

\node at (-1.45, 0.39) {\color{white} \textbf{\begin{tabular}{ccc}IO\\41.55\%\end{tabular}}};

\draw[thick,pattern=north east lines,pattern color=black] (3,-2.2) rectangle ++ (0.3,-0.3) -- ++ (0,0.15) node[anchor=west] {SRAM};

\draw[thick] (3,-2.7) rectangle ++ (0.3,-0.3) -- ++ (0,0.15) node[anchor=west] {Logic};

\end{tikzpicture}
